Continuous, Evolutionary and Large-Scale: A New Perspective for Automated Mobile App Testing

Mobile app development involves a unique set of challenges including device fragmentation and rapidly evolving platforms, making testing a difficult task. The design space for a comprehensive mobile testing strategy includes features, inputs, potential contextual app states, and large combinations of devices and underlying platforms. Therefore, automated testing is an essential activity of the development process. However, current state of the art of automated testing tools for mobile apps poses limitations that has driven a preference for manual testing in practice. As of today, there is no comprehensive automated solution for mobile testing that overcomes fundamental issues such as automated oracles, history awareness in test cases, or automated evolution of test cases. In this perspective paper we survey the current state of the art in terms of the frameworks, tools, and services available to developers to aid in mobile testing, highlighting present shortcomings. Next, we provide commentary on current key challenges that restrict the possibility of a comprehensive, effective, and practical automated testing solution. Finally, we offer our vision of a comprehensive mobile app testing framework, complete with research agenda, that is succinctly summarized along three principles: Continuous, Evolutionary and Large-scale (CEL).

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{A7C6DA} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{A7C6DA}{\ul \textbf{Automation Frameworks \& APIs}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\rowcolor[HTML]{A7C6DA} 
{\ul \textbf{Name}}                                                    & {\ul \textbf{GUI-Automation}}                                                    & {\ul \textbf{OS API Automation}}                                                 & {\ul \textbf{Black Box}}                                                              & {\ul \textbf{Test-Case Recording}}                                                & {\ul \textbf{Cross-Device Support}}                                               & {\ul \textbf{Natural Language Test Cases}}                                       & {\ul \textbf{Open Source}}                                              \\ \hline
UIAutomator \cite{uiautomator}                                                           & Yes                                                                              & No                                                                               & Either                                                                                   & No                                                                                & Limited                                                                           & No                                                                               & Yes                                                                     \\ \hline
UIAutomation (iOS) \cite{uiautomation}                                                    & Yes                                                                              & No                                                                               & No                                                                                    & Yes                                                                               & Yes                                                                               & No                                                                               & Yes                                                                     \\ \hline
Espresso \cite{espresso}                                                              & Yes                                                                              & No                                                                               & No                                                                                    & No                                                                                & Limited                                                                           & No                                                                               & Yes                                                                     \\ \hline
Appium \cite{appium}                                                                & Yes                                                                              & No                                                                               & Yes                                                                                   & Yes                                                                               & Limited                                                                           & No                                                                               & Yes                                                                     \\ \hline
Robotium \cite{robotium}                                                              & Yes                                                                              & No                                                                               & Yes                                                                                   & Yes                                                                               & Limited                                                                           & No                                                                               & Yes                                                                     \\ \hline
Roboelectric \cite{roboelectric}                                                          & No                                                                               & Yes                                                                              & No                                                                                    & No                                                                                & Yes                                                                               & No                                                                               & Yes                                                                     \\ \hline
Ranorex \cite{ranorex}                                                               & Yes                                                                              & No                                                                               & Yes                                                                                   & Yes                                                                               & Yes                                                                               & No                                                                               & No                                                                      \\ \hline
Calabash \cite{calabash}                                                              & Yes                                                                              & No                                                                               & No                                                                                   & No                                                                                & No                                                                                & Yes                                                                              & Yes                                                                     \\ \hline
Quantum \cite{quantum}                                                              & Yes                                                                              & N/A                                                                               & No                                                                                   & N/A                                                                                & N/A                                                                                & Yes                                                                              & No                                                                     \\ \hline 
Qmetry \cite{qmetry}                                                              & Yes                                                                              & N/A                                                                               & No                                                                                   & N/A                                                                                & N/A                                                                                & Yes                                                                              & No                                                                     \\ \hline \hline
\rowcolor[HTML]{D0CCD0} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{Record \& Replay Tools}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{D0CCD0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{}}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{GUI Support}}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{Sensor Support}}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{Root Access Required}}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{Cross-Device}}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{High-Level Test Cases}}} & \multicolumn{2}{c|}{\cellcolor[HTML]{D0CCD0}{\ul \textbf{Open Source}}}                                                                                    \\ \hline
RERAN  \cite{Gomez:ICSE13}                                                                & Yes                                                                              & No                                                                               & Yes                                                                                   & No                                                                                & No                                                                                & \multicolumn{2}{c|}{Yes}                                                                                                                                   \\ \hline
VALERA  \cite{Hu:OOPSLA2015}                                                               & Yes                                                                              & Yes                                                                              & Yes                                                                                   & No                                                                                & No                                                                                & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
Mosaic  \cite{Halpern:ISPASS15}                                                               & Yes                                                                              & No                                                                              & Yes                                                                                   & Limited                                                                                & Yes                                                                                & \multicolumn{2}{c|}{Yes}                                                                                                                                    \\ \hline
Barista  \cite{FazziniI:ICST16}                                                              & Yes                                                                              & No                                                                               & No                                                                                    & Yes                                                                               & Yes                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
Robotium Recorder  \cite{robotium-recorder}                                                    & Yes                                                                              & No                                                                               & No                                                                                    & Limited                                                                           & Yes                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
Xamarin Test Recorder   \cite{xamarin-test-recorder}                                               & Yes                                                                              & No                                                                               & No                                                                                    & Yes                                                                               & Yes                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
ODBR \cite{Moran:MobileSOFT17}                                                                  & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Limited                                                                           & Yes                                                                               & \multicolumn{2}{c|}{Yes}                                                                                                                                   \\ \hline
SPAG-C \cite{Lin:TSE14}                                                                & Yes                                                                              & No                                                                               & N/A                                                                                   & N/A                                                                               & No                                                                                & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline 
Espresso Recorder \cite{espresso-tr}                                                                & Yes                                                                              & No                                                                               & No                                                                                   & Limited                                                                               & Yes                                                                                & \multicolumn{2}{c|}{Yes}                                                                                                                                    \\ \hline\hline
\rowcolor[HTML]{CCCECC} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Automated GUI-Input Generation Tools}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\rowcolor[HTML]{CCCECC} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Tool Name}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Instrumentation}}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{GUI Exploration}}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Types of Events}}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Replayable Test Cases}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{NL Crash Reports}}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Emulators, Devices}}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Open Source}}} \\ \hline
\rowcolor[HTML]{CCCECC} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Random-Based Input Generation}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
Monkey \cite{android-monkey}                                                                & No                                                                               & Random                                                                           & System, GUI, Text                                                                     & No                                                                                & No                                                                                & Both                                                                             & Yes                                                                     \\ \hline
Dynodroid \cite{Machiry:FSE13}                                                             & Yes                                                                              & Guided/Random                                                                    & System, GUI, Text                                                                     & No                                                                                & No                                                                                & Emulators                                                                        & Yes                                                                     \\ \hline
Intent Fuzzer \cite{Sasnauskas:WODA14}                                                             & No                                                                              & Guided/Random                                                                    & System (Intents)                                                                     & No                                                                                & No                                                                                & N/A                                                                        & No                                                                     \\ \hline
VANARSena \cite{Ravindranath:Mobisys2014}                                                             & Yes                                                                              & Random                                                                           & System, GUI, Text                                                                     & Yes                                                                               & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
\rowcolor[HTML]{CCCECC} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Systematic Input Generation}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
AndroidRipper \cite{Amalfitano:ASE12}                                                         & Yes                                                                              & Systematic                                                                       & GUI, Text                                                                             & No                                                                                & No                                                                                & N/A                                                                              & Yes                                                                     \\ \hline
ACTEve \cite{Anand:FSE12}                                                                & Yes                                                                              & Systematic                                                                       & GUI                                                                                   & No                                                                                & No                                                                                & Both                                                                             & No                                                                      \\ \hline
A3E Depth-First \cite{Azim:OOPSLA13}                                                       & Yes                                                                              & Systematic                                                                       & GUI                                                                                   & No                                                                                & No                                                                                & Both                                                                             & Yes                                                                     \\ \hline
CrashScope   \cite{Moran:ICST16}                                                          & No                                                                               & Systematic                                                                       & GUI, Text, System                                                                     & Yes                                                                               & Yes                                                                               & Both                                                                             & No                                                                    \\ \hline
Google RoboTest  \cite{google-robo-test}                                                      & No                                                                               & Systematic                                                                       & GUI,Text                                                                              & No                                                                                & Yes                                                                               & Devices                                                                          & No                                                                      \\ \hline
\rowcolor[HTML]{CCCECC} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Model-Based Input Generation}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
MobiGUItar  \cite{Amalfitano:IEEE14}                                                            & Yes                                                                              & Model-Based                                                                      & GUI, Text                                                                             & Yes                                                                               & No                                                                                & N/A                                                                              & Yes                                                                     \\ \hline
A3E Targeted \cite{Azim:OOPSLA13}                                                          & Yes                                                                              & Model-Based                                                                      & GUI                                                                                   & No                                                                                & No                                                                                & Both                                                                             & No                                                                      \\ \hline
Swifthand  \cite{Choi:OOPSLA13}                                                            & Yes                                                                              & Model-Based                                                                      & GUI, Text                                                                             & No                                                                                & No                                                                                & Both                                                                             & Yes                                                                     \\ \hline
QUANTUM \cite{Zaeem:ICST2014}                                                               & Yes                                                                              & Model-Based                                                                      & System, GUI                                                                           & Yes                                                                               & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
ORBIT  \cite{Yang:FASE13}                                                                & No                                                                               & Model-Based                                                                      & GUI                                                                                   & No                                                                                & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
MonkeyLab \cite{Linares:MSR15}                                                             & No                                                                               & Model-based                                                                      & GUI, Text                                                                             & Yes                                                                               & No                                                                                & Both                                                                             & No                                                                    \\ \hline
Zhang \& Rountev \cite{Zhang:ICSE17}                                                             & No                                                                               & Model-based                                                                      & GUI, Text                                                                             & N/A                                                                               & N/A                                                                                & Both                                                                             & Yes                                                                    \\ \hline
\rowcolor[HTML]{CCCECC} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{CCCECC}{\ul \textbf{Other Types of Input Generation Strategies}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
PUMA  \cite{Hao:Mobisys14}                                                                 & Yes                                                                              & Programmable                                                                     & System, GUI, Text                                                                     & No                                                                                & No                                                                                & Both                                                                             & Yes                                                                     \\ \hline
JPF-Android  \cite{vanderMerwe:SEN2014}                                                          & No                                                                               & Scripting                                                                        & GUI                                                                                   & Yes                                                                               & No                                                                                & N/A                                                                              & Yes                                                                     \\ \hline
CrashDroid \cite{White:ICPC15}                                                            & No                                                                               & Manual Rec/Replay                                                                & GUI, Text                                                                             & Yes                                                                               & Yes                                                                               & Both                                                                             & No                                                                      \\ \hline
Collider   \cite{Jensen:ISSTA13}                                                             & Yes                                                                              & Symbolic                                                                     & GUI                                                                       & Yes                                                                               & No                                                                               & N/A                                                                             & No                                                                      \\ \hline
SIG-Droid \cite{Mirzaei:ISSRE15}                                                             & No                                                                               & Symbolic                                                                         & GUI, Text                                                                             & Yes                                                                               & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
Thor  \cite{Adamsen:ISSTA2015}                                                                 & Yes                                                                              & Test Cases                                                                       & Test Case Events                                                                      & N/A                                                                               & No                                                                                & Emulators                                                                        & Yes                                                                     \\ \hline
AppDoctor  \cite{Hu:ESYS14}                                                             & Yes                                                                              & Multiple                                                                         & System, GUI2, Text                                                                    & Yes                                                                               & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
EvoDroid \cite{Mahmood:FSE14}                                                              & No                                                                               & System/Evo                                                                       & GUI                                                                                   & No                                                                                & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
Sapienz   \cite{Mao:ISSTA16}                                                             & Yes                                                                              & Search-Based                                                                     & GUI,Text,System                                                                       & Yes                                                                               & Yes                                                                               & Both                                                                             & Yes                                                                      \\ \hline 
Jabbarvand \etal   \cite{Jabbarvand:ISSTA16}                                                             & Yes                                                                              & Search-Based                                                                     & GUI,Text,System                                                                       & Yes                                                                               & Yes                                                                               & Both                                                                             & Yes                                                                      \\ \hline\hline
\rowcolor[HTML]{D1F1D2} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{Bug \& Error Reporting/Monitoring Tools}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\rowcolor[HTML]{D1F1D2} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{}}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{Video Recordings}}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{App \& GUI Analytics}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{Automatic Crash Reporting}}} & \multicolumn{2}{c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{Replayable Test Scripts}}}                                                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{D1F1D2}{\ul \textbf{Open Source}}}                                                                                    \\ \hline
Airbrake   \cite{airbrake}                                                            & No                                                                               & No                                                                               & Yes                                                                                   & \multicolumn{2}{c|}{No}                                                                                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
TestFairy      \cite{testfairy}                                                        & Yes                                                                              & No                                                                               & Yes                                                                                   & \multicolumn{2}{c|}{No}                                                                                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
Appsee     \cite{appsee}                                                            & Yes                                                                              & Yes                                                                              & Yes                                                                                   & \multicolumn{2}{c|}{No}                                                                                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
BugClipper   \cite{bugclipper}                                                          & Yes                                                                              & No                                                                               & No                                                                                    & \multicolumn{2}{c|}{No}                                                                                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
WatchSend   \cite{watchsend}                                                           & Yes                                                                              & Yes                                                                              & Yes                                                                                   & \multicolumn{2}{c|}{No}                                                                                                                                               & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
ODBR \cite{Moran:MobileSOFT17}                                                                  & No                                                                               & No                                                                               & No                                                                                    & \multicolumn{2}{c|}{Yes}                                                                                                                                              & \multicolumn{2}{c|}{Yes}                                                                                                                                   \\ \hline
FUSION \cite{Moran:FSE15,Moran:ICSE16,Moran:FSESRC2015}                                                                   & No                                                                               & No                                                                               & No                                                                                    & \multicolumn{2}{c|}{Yes}                                                                                                                                              & \multicolumn{2}{c|}{Yes}                                                                                                                                   \\\hline \hline
\rowcolor[HTML]{B0C2B4} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{Testing Services}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\rowcolor[HTML]{B0C2B4} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{}}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{CrowdSourced Testing}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{Expert Testers}}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{UX Testing}}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{Functional Testing}}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{Security Testing}}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{Localization Testing}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{B0C2B4}{\ul \textbf{Open Source}}} \\ \hline
Pay4Bugs     \cite{pay4bugs}                                                          & Yes                                                                              & N/A                                                                              & No                                                                                    & Yes                                                                               & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
TestArmy   \cite{testarmy}                                                            & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & Yes                                                                               & N/A                                                                              & No                                                                      \\ \hline
CrowdSourcedtesting  \cite{crowdsourcedtesting}                                                  & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & No                                                                               & Yes                                                                              & No                                                                      \\ \hline
CrowdSprint   \cite{crowdsprint}                                                         & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & Yes                                                                               & No                                                                              & No                                                                      \\ \hline
MyCrowdQA    \cite{mycrowdqa}                                                          & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & No                                                                               & Yes                                                                              & No                                                                      \\ \hline
99Tests     \cite{99tests}                                                           & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & Yes                                                                               & Yes                                                                              & No                                                                      \\ \hline
Applause    \cite{applause}                                                           & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & Yes                                                                               & Yes                                                                              & No                                                                      \\ \hline
Test.io      \cite{testio}                                                          & Yes                                                                              & Yes                                                                              & Yes                                                                                   & Yes                                                                               & N/A                                                                               & N/A                                                                              & No                                                                      \\ \hline
Userlytics    \cite{userlytics}                                                         & Yes                                                                              & Yes                                                                              & Yes                                                                                   & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline
TestFlight      \cite{testflight}                                                       & Yes                                                                              & No                                                                               & No                                                                                    & Yes                                                                               & No                                                                                & N/A                                                                              & No                                                                      \\ \hline
SWRVE               \cite{swrve}                                                   & Yes                                                                              & N/A                                                                              & Yes (A/B Testing)                                                                     & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline
Loop11      \cite{loop11}                                                           & Yes                                                                              & No                                                                               & Yes                                                                                   & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline
Azetone   \cite{azetone}                                                             & Yes                                                                              & No                                                                               & Yes                                                                                   & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline
UserZoom  \cite{userzoom}                                                             & Yes                                                                              & Yes                                                                              & Yes                                                                                   & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline
Apperian  \cite{apperian}                                                             & No                                                                               & No                                                                               & No                                                                                    & No                                                                                & Yes                                                                               & No                                                                               & No                                                                      \\ \hline
MrTappy    \cite{mr-tappy}                                                            & N/A                                                                              & N/A                                                                              & Yes                                                                                   & N/A                                                                               & N/A                                                                               & N/A                                                                              & N/A                                                                     \\ \hline
LookBack   \cite{lookback}                                                            & Yes                                                                              & No                                                                               & Yes                                                                                   & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline
Apptimize    \cite{apptimize}                                                          & Yes                                                                              & No                                                                               & Yes (A/B Testing)                                                                     & No                                                                                & No                                                                                & No                                                                               & No                                                                      \\ \hline \hline
\rowcolor[HTML]{AFB8D1} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Cloud Testing Services}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{AFB8D1} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{}}}          & \multicolumn{2}{c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Automated Test Case Generation}}}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Real Devices}}}              & \multicolumn{1}{c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Emulators}}}             & \multicolumn{1}{c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Remote Device Control}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Test Reports}}}         & \multicolumn{1}{c|}{\cellcolor[HTML]{AFB8D1}{\ul \textbf{Open Source}}} \\ \hline
Xamarin Test Cloud   \cite{xamarin}                                                  & \multicolumn{2}{c|}{No}                                                                                                                                             & Yes                                                                                   & No                                                                                & No                                                                                & Yes                                                                              & No                                                                      \\ \hline
AWS Device Farm   \cite{aws-df}                                                     & \multicolumn{2}{c|}{No}                                                                                                                                             & Yes                                                                                   & No                                                                                & Yes                                                                               & Yes                                                                              & No                                                                      \\ \hline
Google Firebase   \cite{google-firebase}                                                     & \multicolumn{2}{c|}{Yes}                                                                                                                                            & Yes                                                                                   & No                                                                                & No                                                                                & Yes                                                                              & No                                                                      \\ \hline
SauceLabs    \cite{saucelabs}                                                          & \multicolumn{2}{c|}{No}                                                                                                                                             & No                                                                                    & Yes                                                                               & N/A                                                                               & N/A                                                                              & Partially                                                                      \\ \hline
TestGrid    \cite{testgrid}                                                           & \multicolumn{2}{c|}{Yes}                                                                                                                                            & Yes                                                                                   & No                                                                                & No                                                                                & Yes                                                                              & No                                                                      \\ \hline
Keynote    \cite{keynote}                                                              & \multicolumn{2}{c|}{No}                                                                                                                                             & Yes                                                                                   & No                                                                                & Yes                                                                               & Yes                                                                              & No                                                                      \\ \hline
Perfecto   \cite{perfecto}                                                            & \multicolumn{2}{c|}{No}                                                                                                                                             & Yes                                                                                   & No                                                                                & Yes                                                                               & Yes                                                                              & No                                                                      \\ \hline
Bitbar (TestDroid)      \cite{testdroid}                                               & \multicolumn{2}{c|}{Yes}                                                                                                                                            & Yes                                                                                   & No                                                                                & No                                                                                & Yes                                                                              & No                                                                      \\ \hline \hline
\rowcolor[HTML]{9EBC9E} 
\multicolumn{8}{|c|}{\cellcolor[HTML]{9EBC9E}{\ul \textbf{Device Streaming Tools}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\rowcolor[HTML]{9EBC9E} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{9EBC9E}{\ul \textbf{}}}          & \multicolumn{2}{c|}{\cellcolor[HTML]{9EBC9E}{\ul \textbf{Streaming Over Internet}}}                                                                                 & \multicolumn{2}{c|}{\cellcolor[HTML]{9EBC9E}{\ul \textbf{Streaming to Desktop from Conected Device}}}                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{9EBC9E}{\ul \textbf{Recording}}}             & \multicolumn{2}{c|}{\cellcolor[HTML]{9EBC9E}{\ul \textbf{Open Source}}}                                                                                    \\ \hline
Vysor    \cite{vysor}                                                              & \multicolumn{2}{c|}{No}                                                                                                                                             & \multicolumn{2}{c|}{Yes}                                                                                                                                                  & Yes (Screenshots)                                                                 & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
OpenSTF  \cite{stf}                                                                  & \multicolumn{2}{c|}{Yes}                                                                                                                                            & \multicolumn{2}{c|}{Yes}                                                                                                                                                  & Yes (Screenshots)                                                                 & \multicolumn{2}{c|}{Yes}                                                                                                                                   \\ \hline
Appetize.io  \cite{appetize}                                                          & \multicolumn{2}{c|}{Yes}                                                                                                                                            & \multicolumn{2}{c|}{No}                                                                                                                                                   & Yes (Video \& Screenshots                                                         & \multicolumn{2}{c|}{No}                                                                                                                                    \\ \hline
\end{tabular}
